A characterization of graphs with regular distance-$2$ graphs

For non-negative integers~$k$, we consider graphs in which every vertex has exactly $k$ vertices at distance~$2$, i.e., graphs whose distance-$2$ graphs are $k$-regular. We call such graphs $k$-metamour-regular motivated by the terminology in polyamory. While constructing $k$-metamour-regular graphs is relatively easy -- we provide a generic construction for arbitrary~$k$ -- finding all such graphs is much more challenging. We show that only $k$-metamour-regular graphs with a certain property cannot be built with this construction. Moreover, we derive a complete characterization of $k$-metamour-regular graphs for each $k=0$, $k=1$ and $k=2$. In particular, a connected graph with~$n$ vertices is $2$-metamour-regular if and only if $n\ge5$ and the graph is a join of complements of cycles (equivalently every vertex has degree~$n-3$), a cycle, or one of $17$ exceptional graphs with $n\le8$. Moreover, a characterization of graphs in which every vertex has at most one metamour is acquired. Each characterization is accompanied by an investigation of the corresponding counting sequence of unlabeled graphs.

==> figures-2mmr.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{scope}[shift={(0, 0)}]
    \begin{scope}[shift={(0, 0)}]
      \node at (0,0) {$C_5$};

      \node [vertex] (a5) at (90:1) {};
      \node [vertex] (b5) at (162:1) {};
      \node [vertex] (c5) at (234:1) {};
      \node [vertex] (d5) at (306:1) {};
      \node [vertex] (e5) at (18:1) {};

      \draw [edge] (0,0) circle (1);
      % \draw [edge] (a5) -- (b5) -- (c5) -- (d5) -- (e5) -- (a5);
      \draw [mmedge] (a5) -- (c5) -- (e5) -- (b5) -- (d5) -- (a5);
    \end{scope}
    \fill [gray!25] (1.5,0) circle (0.35);
    \node at (1.5, 0) {$=$};
    \begin{scope}[shift={(3, 0)}]
      \fill [gray!25] (0,0) circle (1.4);
      \fill [gray!25] (1.5,0) circle (0.35);
      \node at (1.5,0) {$\complement{C_5}$};

      \draw [mmedge] (0,0) circle (1);
      
      \node [vertex] (a5) at (90:1) {};
      \node [vertex] (b5) at (162:1) {};
      \node [vertex] (c5) at (234:1) {};
      \node [vertex] (d5) at (306:1) {};
      \node [vertex] (e5) at (18:1) {};

      \draw [edge] (a5) -- (c5) -- (e5) -- (b5) -- (d5) -- (a5);
      % \draw [mmedge] (a5) -- (b5) -- (c5) -- (d5) -- (e5) -- (a5);
    \end{scope}
    \end{scope}
  \end{tikzpicture}
  \caption{The only graph of order~$5$
    (\colorbox{gray!25}{+ one differently drawn copy})
    where each vertex has exactly $2$ metamours}
  \label{fig:graphs-5}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{scope}[shift={(1.5, 3)}]
    \begin{scope}[shift={(6, 0)}]
      \node at (0,0) {$C_6$};

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (150:1) {};
      \node [vertex] (c) at (210:1) {};
      \node [vertex] (d) at (270:1) {};
      \node [vertex] (e) at (330:1) {};
      \node [vertex] (f) at (390:1) {};

      \draw [edge] (0,0) circle (1);
      % \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);

      \draw [mmedge] (a) -- (c) -- (e) -- (a);
      \draw [mmedge] (b) -- (d) -- (f) -- (b);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
      \fill [gray!25] (0,0) circle (1.4);
      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (150:1) {};
      \node [vertex] (c) at (210:1) {};
      \node [vertex] (d) at (270:1) {};
      \node [vertex] (e) at (330:1) {};
      \node [vertex] (f) at (390:1) {};

      \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
      \draw [edge] (a) -- (d);
      \draw [edge] (b) -- (e);
      \draw [edge] (c) -- (f);

      \draw [mmedge] (a) -- (c) -- (e) -- (a);
      \draw [mmedge] (b) -- (d) -- (f) -- (b);
    \end{scope}
    \fill [gray!25] (1.5,0) circle (0.35);
    \node at (1.5, 0) {$=$};
    \begin{scope}[shift={(0, 0)}]
      \node at (0,-1.25) {$K_{3,3} = \complement{C_3} \join \complement{C_3}$};

      \node [vertex] (a) at (-1,-0.5) {};
      \node [vertex] (b) at (-1,0.5) {};
      \node [vertex] (c) at (0,-0.5) {};
      \node [vertex] (d) at (0,0.5) {};
      \node [vertex] (e) at (1,-0.5) {};
      \node [vertex] (f) at (1,0.5) {};

      \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
      \draw [edge] (a) -- (d);
      \draw [edge] (b) -- (e);
      \draw [edge] (c) -- (f);

      \draw [mmedge] (a) -- (c) -- (e) to [bend left] (a);
      \draw [mmedge] (b) -- (d) -- (f) to [bend right] (b);
    \end{scope}
    \end{scope}
    \begin{scope}[shift={(6, -3)}]
    \begin{scope}[shift={(6, 0)}]
      \node at (0,-1.1) {$\specialH{3,3}{e}$};

      \node [vertex] (ru) at (45:1) {};
      \node [vertex] (lu) at (135:1) {};
      \node [vertex] (ll) at (225:1) {};
      \node [vertex] (rl) at (315:1) {};
      \node [vertex] (lc) at (-0.3,0) {};
      \node [vertex] (rc) at (0.3,0) {};

      \draw [edge] (lc) -- (rc);
      \draw [edge] (ru) -- (rc);
      \draw [edge] (rl) -- (rc);
      \draw [edge] (lu) -- (lc);
      \draw [edge] (ll) -- (lc);

      \draw [mmedge] (ru) to [bend right] (lc);
      \draw [mmedge] (lc) to [bend right] (rl);
      \draw [mmedge] (rl) to [bend right] (ru);

      \draw [mmedge] (lu) to [bend left] (rc);
      \draw [mmedge] (rc) to [bend left] (ll);
      \draw [mmedge] (ll) to [bend left] (lu);
     \end{scope}
     \begin{scope}[shift={(3, 0)}]
      \node at (0,-1.1) {$\specialH{3,3}{d}$};

      \node [vertex] (ru) at (45:1) {};
      \node [vertex] (lu) at (135:1) {};
      \node [vertex] (ll) at (225:1) {};
      \node [vertex] (rl) at (315:1) {};
      \node [vertex] (lc) at (-0.3,0) {};
      \node [vertex] (rc) at (0.3,0) {};

      \draw [edge] (lc) -- (rc);
      \draw [edge] (ru) -- (rc);
      \draw [edge] (rl) -- (rc);
      \draw [edge] (lu) -- (lc);
      \draw [edge] (ll) -- (lc);
      \draw [edge] (ll) -- (rl);

      \draw [mmedge] (ru) to [bend right] (lc);
      \draw [mmedge] (lc) to [bend right] (rl);
      \draw [mmedge] (rl) to [bend right] (ru);

      \draw [mmedge] (lu) to [bend left] (rc);
      \draw [mmedge] (rc) to [bend left] (ll);
      \draw [mmedge] (ll) to [bend left] (lu);
     \end{scope}
     \begin{scope}[shift={(0, -0.375)}]
      \node at (-0.75,-0.75) {$\specialH{3,3}{c}$};

      \node [vertex] (cb) at (0,-0.75) {};
      \node [vertex] (cm) at (0,0) {};
      \node [vertex] (rm) at (0.75,0) {};
      \node [vertex] (lm) at (-0.75,0) {};
      \node [vertex] (ct) at (0,0.75) {};
      \node [vertex] (cs) at (0,1.5) {};

      \draw [edge] (cb) -- (rm);
      \draw [edge] (cb) -- (lm);
      \draw [edge] (cm) -- (rm);
      \draw [edge] (cm) -- (lm);
      \draw [edge] (ct) -- (rm);
      \draw [edge] (ct) -- (lm);
      \draw [edge] (ct) -- (cs);

      \draw [mmedge] (cs) to [bend right] (lm);
      \draw [mmedge] (lm) to [bend right] (rm);
      \draw [mmedge] (rm) to [bend right] (cs);

      \draw [mmedge] (ct) to [bend right] (cb);
      \draw [mmedge] (cb) -- (cm) -- (ct);
     \end{scope}
     \end{scope}
     \begin{scope}[shift={(1.5, 0)}]
     \begin{scope}[shift={(0, 0)}]
      \node at (0,-1) {$\specialH{6}{a}$};

      \node [vertex] (ai) at (90:0.43) {};
      \node [vertex] (bi) at (210:0.43) {};
      \node [vertex] (ci) at (330:0.43) {};
      \node [vertex] (ao) at (90:1) {};
      \node [vertex] (bo) at (210:1) {};
      \node [vertex] (co) at (330:1) {};

      \draw [edge] (ai) -- (bi) -- (ci) -- (ai);
      \draw [edge] (ai) -- (ao);
      \draw [edge] (bi) -- (bo);
      \draw [edge] (ci) -- (co);

      \draw [mmedge] (ao) to [bend right] (bi);
      \draw [mmedge] (bi) to [bend right] (co);
      \draw [mmedge] (co) to [bend right] (ai);
      \draw [mmedge] (ai) to [bend right] (bo);
      \draw [mmedge] (bo) to [bend right] (ci);
      \draw [mmedge] (ci) to [bend right] (ao);
     \end{scope}
     \begin{scope}[shift={(3, 0)}]
      \node at (0,-1) {$\specialH{6}{b}$};

      \node [vertex] (ai) at (90:0.43) {};
      \node [vertex] (bi) at (210:0.43) {};
      \node [vertex] (ci) at (330:0.43) {};
      \node [vertex] (ao) at (90:1) {};
      \node [vertex] (bo) at (210:1) {};
      \node [vertex] (co) at (330:1) {};

      \draw [edge] (ai) -- (bi) -- (ci) -- (ai);
      \draw [edge] (bo) -- (co);
      \draw [edge] (ai) -- (ao);
      \draw [edge] (bi) -- (bo);
      \draw [edge] (ci) -- (co);

      \draw [mmedge] (ao) to [bend right] (bi);
      \draw [mmedge] (bi) to [bend right] (co);
      \draw [mmedge] (co) to [bend right] (ai);
      \draw [mmedge] (ai) to [bend right] (bo);
      \draw [mmedge] (bo) to [bend right] (ci);
      \draw [mmedge] (ci) to [bend right] (ao);
     \end{scope}
     \begin{scope}[shift={(9, 0)}]
      \fill [gray!25] (0,0) circle (1.4);
      \node [vertex] (ai) at (90:0.43) {};
      \node [vertex] (bi) at (210:0.43) {};
      \node [vertex] (ci) at (330:0.43) {};
      \node [vertex] (ao) at (90:1) {};
      \node [vertex] (bo) at (210:1) {};
      \node [vertex] (co) at (330:1) {};

      \draw [edge] (ai) -- (bi) -- (ci) -- (ai);
      \draw [edge] (ao) -- (bo) -- (co) -- (ao);
      \draw [edge] (ai) -- (ao);
      \draw [edge] (bi) -- (bo);
      \draw [edge] (ci) -- (co);

      \draw [mmedge] (ao) to [bend right] (bi);
      \draw [mmedge] (bi) to [bend right] (co);
      \draw [mmedge] (co) to [bend right] (ai);
      \draw [mmedge] (ai) to [bend right] (bo);
      \draw [mmedge] (bo) to [bend right] (ci);
      \draw [mmedge] (ci) to [bend right] (ao);
    \end{scope}
    \fill [gray!25] (9, 1.5) circle (0.35);
    \node at (9, 1.5) {$=$};
    \begin{scope}[shift={(9, 3)}]
      \node at (1,-1) {$\complement{C_6}$};

      \draw [mmedge] (0,0) circle (1);

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (c) at (150:1) {};
      \node [vertex] (f) at (210:1) {};
      \node [vertex] (d) at (270:1) {};
      \node [vertex] (b) at (330:1) {};
      \node [vertex] (e) at (390:1) {};

      \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
      \draw [edge] (c) -- (e);
      \draw [edge] (b) -- (f);
      \draw [edge] (a) -- (d);

      % \draw [mmedge] (a) -- (c) -- (f) -- (d) -- (b) -- (e) -- (a);
     \end{scope}
     \begin{scope}[shift={(6, 0)}]
      \node at (0,-1) {$\specialH{6}{c}$};

      \node [vertex] (ai) at (90:0.43) {};
      \node [vertex] (bi) at (210:0.43) {};
      \node [vertex] (ci) at (330:0.43) {};
      \node [vertex] (ao) at (90:1) {};
      \node [vertex] (bo) at (210:1) {};
      \node [vertex] (co) at (330:1) {};

      \draw [edge] (ai) -- (bi) -- (ci) -- (ai);
      \draw [edge] (ao) -- (bo) -- (co) -- (ao);
      \draw [edge] (bi) -- (bo);
      \draw [edge] (ci) -- (co);

      \draw [mmedge] (ao) to [bend right] (bi);
      \draw [mmedge] (bi) to [bend right] (co);
      \draw [mmedge] (co) to [bend right] (ai);
      \draw [mmedge] (ai) to [bend right] (bo);
      \draw [mmedge] (bo) to [bend right] (ci);
      \draw [mmedge] (ci) to [bend right] (ao);
    \end{scope}
    \end{scope}      
    \begin{scope}[shift={(0, -3)}]
    \begin{scope}[shift={(3, 0)}]
      \node at (-1,-1) {$\specialH{3,3}{b}$};

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (150:1) {};
      \node [vertex] (c) at (210:1) {};
      \node [vertex] (d) at (270:1) {};
      \node [vertex] (e) at (330:1) {};
      \node [vertex] (f) at (390:1) {};

      \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
      \draw [edge] (a) -- (d);

      \draw [mmedge] (a) -- (c) -- (e) -- (a);
      \draw [mmedge] (b) -- (d) -- (f) -- (b);
    \end{scope}
    \begin{scope}[shift={(0, 0)}]
      \node at (-1,-1) {$\specialH{3,3}{a}$};

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (150:1) {};
      \node [vertex] (c) at (210:1) {};
      \node [vertex] (d) at (270:1) {};
      \node [vertex] (e) at (330:1) {};
      \node [vertex] (f) at (390:1) {};

      \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
      \draw [edge] (c) -- (f);
      \draw [edge] (b) -- (e);

      \draw [mmedge] (a) -- (c) -- (e) -- (a);
      \draw [mmedge] (b) -- (d) -- (f) -- (b);
    \end{scope}
    \end{scope}
  \end{tikzpicture}
  \caption{All 11 graphs (\colorbox{gray!25}{+ 2 differently drawn copies})
    of order~$6$ where each vertex has exactly $2$ metamours}
  \label{fig:graphs-6}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
    \useasboundingbox (-4, 1) rectangle (7, -8.5); % tweak top of to fit floating figures
    % \draw (-4, 1) rectangle (7, -8.5);

    \begin{scope}[shift={(-1.5, 0)}]
    \begin{scope}[shift={(0, 0)}]
      \node at (0,0) {$C_7$};

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (141.428571428571:1) {};
      \node [vertex] (c) at (192.857142857143:1) {};
      \node [vertex] (d) at (244.285714285714:1) {};
      \node [vertex] (e) at (295.714285714286:1) {};
      \node [vertex] (f) at (347.142857142857:1) {};
      \node [vertex] (g) at (398.571428571429:1) {};

      \draw [edge] (0,0) circle (1);
      %\draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (a);

      \draw [mmedge] (a) to [bend left=15] (c);
      \draw [mmedge] (c) to [bend left=15] (e);
      \draw [mmedge] (e) to [bend left=15] (g);
      \draw [mmedge] (g) to [bend left=15] (b);
      \draw [mmedge] (b) to [bend left=15] (d);
      \draw [mmedge] (d) to [bend left=15] (f);
      \draw [mmedge] (f) to [bend left=15] (a);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
      \node at (1,-1) {$\complement{C_7}$};

      \draw [mmedge] (0,0) circle (1);

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (141.428571428571:1) {};
      \node [vertex] (c) at (192.857142857143:1) {};
      \node [vertex] (d) at (244.285714285714:1) {};
      \node [vertex] (e) at (295.714285714286:1) {};
      \node [vertex] (f) at (347.142857142857:1) {};
      \node [vertex] (g) at (398.571428571429:1) {};

      \draw [edge] (a) -- (c) -- (e) -- (g) -- (b) -- (d) -- (f) -- (a);
      \draw [edge] (a) -- (d) -- (g) -- (c) -- (f) -- (b) -- (e) -- (a);

      % \draw [mmedge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (a);
    \end{scope}
    \begin{scope}[shift={(6, 0)}, scale=1.5]
      \node at (0,-1.3) {$\complement{C_4} \join \complement{C_3}$};

      \node [vertex] (tl) at (-0.25,1) {};
      \node [vertex] (tr) at (0.25,1) {};
      \node [vertex] (bl) at (-0.25,-1) {};
      \node [vertex] (br) at (0.25,-1) {};
      \node [vertex] (cl) at (-0.5,0) {};
      \node [vertex] (cm) at (0,0) {};
      \node [vertex] (cr) at (0.5,0) {};

      \draw [edge] (tl) -- (tr);
      \draw [edge] (bl) -- (br);

      \draw [edge] (tl) -- (cl) -- (bl);
      \draw [edge] (tl) -- (cm) -- (bl);
      \draw [edge] (tl) -- (cr) -- (bl);
      \draw [edge] (tr) -- (cl) -- (br);
      \draw [edge] (tr) -- (cm) -- (br);
      \draw [edge] (tr) -- (cr) -- (br);

      \draw [mmedge] (cl) -- (cm) -- (cr);
      \draw [mmedge] (cr) to [bend right] (cl);

      \draw [mmedge] (tl) to [bend right=60] (bl);
      \draw [mmedge] (tr) to [bend left=60] (br);
      \draw [mmedge] (tl) to [bend right=15] (br);
      \draw [mmedge] (tr) to [bend left=15] (bl);
    \end{scope}  
    \end{scope}  
    \begin{scope}[shift={(-3, -4)}]
    \begin{scope}[shift={(3, 0)}]
      \node at (-1,-1.75) {$\specialH{4,3}{c}$};

      \node [vertex] (a1) at (0,2) {};
      \node [vertex] (b1) at (0,1) {};
      \node [vertex] (c1) at (0.5,0) {};
      \node [vertex] (c2) at (-0.5,0) {};
      \node [vertex] (d1) at (0.5,-1) {};
      \node [vertex] (d2) at (-0.5,-1) {};
      \node [vertex] (e1) at (0,-2) {};

      \draw [edge] (a1) -- (b1);
      \draw [edge] (b1) -- (c1) -- (d1) -- (e1);
      \draw [edge] (b1) -- (c2) -- (d2) -- (e1);
      \draw [edge] (c1) -- (d2);
      \draw [edge] (c2) -- (d1);
      \draw [edge] (c1) -- (c2);

      \draw [mmedge] (a1) to [bend right] (c2);
      \draw [mmedge] (c2) to [bend right=60] (e1);
      \draw [mmedge] (a1) to [bend left] (c1);
      \draw [mmedge] (c1) to [bend left=60] (e1);

      \draw [mmedge] (d1) to [bend right=15] (d2);
      \draw [mmedge] (b1) to [bend left=15] (d2);
      \draw [mmedge] (b1) to [bend right=15] (d1);
    \end{scope}
    \begin{scope}[shift={(9, 0)}]
      \node at (-1,-1.75) {$\specialH{4,3}{a}$};

      \node [vertex] (a1) at (0,1.5) {};
      \node [vertex] (b1) at (0.5,0.5) {};
      \node [vertex] (b2) at (-0.5,0.5) {};
      \node [vertex] (c1) at (0.5,-0.5) {};
      \node [vertex] (c2) at (-0.5,-0.5) {};
      \node [vertex] (d1) at (0.5,-1.5) {};
      \node [vertex] (d2) at (-0.5,-1.5) {};

      \draw [edge] (a1) -- (b1) -- (c1) -- (d1);
      \draw [edge] (a1) -- (b2) -- (c2) -- (d2);
      \draw [edge] (b1) -- (b2);
      \draw [edge] (d1) -- (d2);
      \draw [edge] (b1) -- (c2) -- (d1);
      \draw [edge] (b2) -- (c1) -- (d2);

      \draw [mmedge] (b1) -- (d2);
      \draw [mmedge] (b2) -- (d1);
      \draw [mmedge] (b1) to [bend left] (d1);
      \draw [mmedge] (b2) to [bend right] (d2);

      \draw [mmedge] (c1) to [bend left=15] (c2);
      \draw [mmedge] (a1) to [bend right=60] (c2);
      \draw [mmedge] (a1) to [bend left=60] (c1);
    \end{scope}
    \begin{scope}[shift={(0, 0)}]
      \node at (-1,-1.75) {$\specialH{4,3}{d}$};

      \node [vertex] (a1) at (0,1.5) {};
      \node [vertex] (b1) at (0.5,0.5) {};
      \node [vertex] (b2) at (-0.5,0.5) {};
      \node [vertex] (c1) at (0.5,-0.5) {};
      \node [vertex] (c2) at (-0.5,-0.5) {};
      \node [vertex] (d1) at (0.5,-1.5) {};
      \node [vertex] (d2) at (-0.5,-1.5) {};

      \draw [edge] (a1) -- (b1) -- (c1) -- (d1);
      \draw [edge] (a1) -- (b2) -- (c2) -- (d2);
      \draw [edge] (b1) -- (b2);
      \draw [edge] (b1) -- (c2);
      \draw [edge] (b2) -- (c1);

      \draw [mmedge] (b1) -- (d2);
      \draw [mmedge] (b2) -- (d1);
      \draw [mmedge] (b1) to [bend left] (d1);
      \draw [mmedge] (b2) to [bend right] (d2);

      \draw [mmedge] (c1) to [bend left=15] (c2);
      \draw [mmedge] (a1) to [bend right=60] (c2);
      \draw [mmedge] (a1) to [bend left=60] (c1);
    \end{scope}
    \begin{scope}[shift={(6, 0)}]
      \node at (-1,-1.75) {$\specialH{4,3}{b}$};

      \node [vertex] (a1) at (0.5,1.5) {};
      \node [vertex] (a2) at (-0.5,1.5) {};
      \node [vertex] (b1) at (0,0.5) {};
      \node [vertex] (c1) at (0.5,-0.5) {};
      \node [vertex] (c2) at (-0.5,-0.5) {};
      \node [vertex] (d1) at (0.5,-1.5) {};
      \node [vertex] (d2) at (-0.5,-1.5) {};

      \draw [edge] (a1) -- (b1) -- (c1) -- (d1);
      \draw [edge] (a2) -- (b1) -- (c2) -- (d2);
      \draw [edge] (a1) -- (a2);
      \draw [edge] (c1) -- (c2);
      \draw [edge] (c1) -- (d2);
      \draw [edge] (c2) -- (d1);

      \draw [mmedge] (a1) to [bend right] (c2);
      \draw [mmedge] (a2) to [bend left] (c1);
      \draw [mmedge] (a1) to [bend left] (c1);
      \draw [mmedge] (a2) to [bend right] (c2);

      \draw [mmedge] (d1) to [bend right=15] (d2);
      \draw [mmedge] (b1) to [bend left=15] (d2);
      \draw [mmedge] (b1) to [bend right=15] (d1);
    \end{scope}
    \end{scope}
    \begin{scope}[shift={(-1, -7.5)}]
    \begin{scope}[shift={(0, 0)}, rotate=90]
      \node at (-1,-1.75) {$\specialH{7}{b}$};

      \node [vertex] (a1) at (-0.5,-1.5) {};
      \node [vertex] (a2) at (0.5,-1) {};
      \node [vertex] (a3) at (-0.5,-0.5) {};
      \node [vertex] (a4) at (0.5,0) {};
      \node [vertex] (a5) at (-0.5,0.5) {};
      \node [vertex] (a6) at (0.5,1) {};
      \node [vertex] (a7) at (-0.5,1.5) {};

      \draw [edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7);
      \draw [edge] (a1) -- (a3) -- (a5) -- (a7);
      \draw [edge] (a2) -- (a4) -- (a6);

      \draw [mmedge] (a4) -- (a1);
      \draw [mmedge] (a1) to [bend left] (a5);
      \draw [mmedge] (a5) -- (a2);
      \draw [mmedge] (a2) to [bend right] (a6);
      \draw [mmedge] (a6) -- (a3);
      \draw [mmedge] (a3) to [bend left] (a7);
      \draw [mmedge] (a7) -- (a4);
    \end{scope}  
    \begin{scope}[shift={(5, 0)}, rotate=90]
      \node at (-1,-1.75) {$\specialH{7}{a}$};

      \node [vertex] (a1) at (-0.5,-1.5) {};
      \node [vertex] (a2) at (0.5,-1) {};
      \node [vertex] (a3) at (-0.5,-0.5) {};
      \node [vertex] (a4) at (0.5,0) {};
      \node [vertex] (a5) at (-0.5,0.5) {};
      \node [vertex] (a6) at (0.5,1) {};
      \node [vertex] (a7) at (-0.5,1.5) {};

      \draw [edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a7);
      \draw [edge] (a3) -- (a5);
      \draw [edge] (a2) -- (a4) -- (a6);

      \draw [mmedge] (a4) -- (a1);
      \draw [mmedge] (a1) to [bend left] (a5);
      \draw [mmedge] (a5) -- (a2);
      \draw [mmedge] (a2) to [bend right] (a6);
      \draw [mmedge] (a6) -- (a3);
      \draw [mmedge] (a3) to [bend left] (a7);
      \draw [mmedge] (a7) -- (a4);
    \end{scope}  
    \end{scope}  
  \end{tikzpicture}
  \caption{All 9 graphs of order~$7$ where each vertex has exactly $2$ metamours}
  \label{fig:graphs-7}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{scope}[shift={(-1.5, 0)}]
    \begin{scope}[shift={(0, 0)}]
      \node at (0,0) {$C_8$};

      \node [vertex] (a) at (45:1) {};
      \node [vertex] (b) at (90:1) {};
      \node [vertex] (c) at (135:1) {};
      \node [vertex] (d) at (180:1) {};
      \node [vertex] (e) at (225:1) {};
      \node [vertex] (f) at (270:1) {};
      \node [vertex] (g) at (315:1) {};
      \node [vertex] (h) at (360:1) {};

      \draw [edge] (0,0) circle (1);
      % \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (a);

      \draw [mmedge] (a) to [bend left=30] (c);
      \draw [mmedge] (c) to [bend left=30] (e);
      \draw [mmedge] (e) to [bend left=30] (g);
      \draw [mmedge] (g) to [bend left=30] (a);
      \draw [mmedge] (b) to [bend left=30] (d);
      \draw [mmedge] (d) to [bend left=30] (f);
      \draw [mmedge] (f) to [bend left=30] (h);
      \draw [mmedge] (h) to [bend left=30] (b);
      % \draw [mmedge] (b) to [bend right=90] (d);
      % \draw [mmedge] (d) to [bend right=90] (f);
      % \draw [mmedge] (f) to [bend right=90] (h);
      % \draw [mmedge] (h) to [bend right=90] (b);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
      \node at (1.1,-1) {$\complement{C_8}$};

      \draw [mmedge] (0,0) circle (1);

      \node [vertex] (a) at (45:1) {};
      \node [vertex] (b) at (90:1) {};
      \node [vertex] (c) at (135:1) {};
      \node [vertex] (d) at (180:1) {};
      \node [vertex] (e) at (225:1) {};
      \node [vertex] (f) at (270:1) {};
      \node [vertex] (g) at (315:1) {};
      \node [vertex] (h) at (360:1) {};

      \draw [edge] (a) -- (c) -- (e) -- (g) -- (a);
      \draw [edge] (b) -- (d) -- (f) -- (h) -- (b);
      \draw [edge] (a) -- (d) -- (g) -- (b) -- (e) -- (h) -- (c) -- (f) -- (a);
      \draw [edge] (a) -- (e);
      \draw [edge] (b) -- (f);
      \draw [edge] (c) -- (g);
      \draw [edge] (d) -- (h);

      %\draw [mmedge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (a);
    \end{scope}
    \end{scope}

    \begin{scope}[shift={(0, -4.5)}]
    \def\squared#1#2{
    \begin{scope}[shift={#1}]
      \node [vertex] (#2-a) at (0.5,0.5) {};
      \node [vertex] (#2-b) at (-0.5,0.5) {};
      \node [vertex] (#2-c) at (-0.5,-0.5) {};
      \node [vertex] (#2-d) at (0.5,-0.5) {};

      \draw [edge] (#2-a) -- (#2-b) -- (#2-c) -- (#2-d) -- (#2-a);
      \draw [edge] (#2-a) -- (#2-c);
      \draw [edge] (#2-b) -- (#2-d);
    \end{scope}}
    \begin{scope}[shift={(0, 0)}]
      \node at (-1,-1.75) {$\specialH{4,4}{c}$};

      \squared{(0,0)}{s}

      \node [vertex] (at) at (0,1.5) {};
      \node [vertex] (att) at (0,2.5) {};
      \draw [edge] (s-a) -- (at) -- (s-b);
      \draw [edge] (at) -- (att);

      \node [vertex] (bt) at (0,-1.5) {};
      \node [vertex] (btt) at (0,-2.5) {};
      \draw [edge] (s-c) -- (bt) -- (s-d);
      \draw [edge] (bt) -- (btt);

      \draw [mmedge] (att) to [bend left=15] (s-a);
      \draw [mmedge] (s-a) to [bend right=15] (bt);
      \draw [mmedge] (att) to [bend right=15] (s-b);
      \draw [mmedge] (s-b) to [bend left=15] (bt);

      \draw [mmedge] (btt) to [bend left=15] (s-c);
      \draw [mmedge] (s-c) to [bend right=15] (at);
      \draw [mmedge] (btt) to [bend right=15] (s-d);
      \draw [mmedge] (s-d) to [bend left=15] (at);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
      \node at (-1,-1.75) {$\specialH{4,4}{b}$};

      \squared{(0,-0.5)}{sb}
      \squared{(0,0.5)}{st}
      
      \node [vertex] (at) at (0,2) {};
      \draw [edge] (st-a) -- (at) -- (st-b);

      \node [vertex] (bt) at (0,-2) {};
      \draw [edge] (sb-c) -- (bt) -- (sb-d);

      \draw [mmedge] (at) to [bend left=60] (st-d);
      \draw [mmedge] (at) to [bend right=60] (st-c);
      \draw [mmedge] (bt) to [bend left=60] (sb-b);
      \draw [mmedge] (bt) to [bend right=60] (sb-a);

      \draw [mmedge] (st-a) to [bend left=60] (sb-d);
      \draw [mmedge] (st-a) -- (sb-c);
      \draw [mmedge] (st-b) to [bend right=60] (sb-c);
      \draw [mmedge] (st-b) -- (sb-d);
    \end{scope}
    \begin{scope}[shift={(6, 0)}]
      \node at (-1,-1.75) {$\specialH{4,4}{a}$};

      \squared{(0,0)}{sm}
      \squared{(0,-1)}{sb}
      \squared{(0,1)}{st}

      \draw [mmedge] (st-a) to [bend left=60] (sm-d);
      \draw [mmedge] (st-a) -- (sm-c);
      \draw [mmedge] (st-b) to [bend right=60] (sm-c);
      \draw [mmedge] (st-b) -- (sm-d);

      \draw [mmedge] (sm-a) to [bend left=60] (sb-d);
      \draw [mmedge] (sm-a) -- (sb-c);
      \draw [mmedge] (sm-b) to [bend right=60] (sb-c);
      \draw [mmedge] (sm-b) -- (sb-d);
    \end{scope}
    \end{scope}

    \begin{scope}[shift={(-1.5, 0)}]
    \begin{scope}[shift={(9, 0)}, scale=1.5]
      \node at (0,-1.3) {$\complement{C_4} \join \complement{C_4}$};

      \node [vertex] (b1) at (-0.25,-1) {};
      \node [vertex] (b2) at (0.25,-1) {};
      \node [vertex] (m1) at (-0.75,0) {};
      \node [vertex] (m2) at (-0.25,0) {};
      \node [vertex] (m3) at (0.25,0) {};
      \node [vertex] (m4) at (0.75,0) {};
      \node [vertex] (t1) at (-0.25,1) {};
      \node [vertex] (t2) at (0.25,1) {};

      \draw [edge] (b1) -- (b2);
      \draw [edge] (m1) -- (m2);
      \draw [edge] (m3) -- (m4);
      \draw [edge] (t1) -- (t2);

      \draw [edge] (b1) -- (m1) -- (t1);
      \draw [edge] (b1) -- (m2) -- (t1);
      \draw [edge] (b1) -- (m3) -- (t1);
      \draw [edge] (b1) -- (m4) -- (t1);
      \draw [edge] (b2) -- (m1) -- (t2);
      \draw [edge] (b2) -- (m2) -- (t2);
      \draw [edge] (b2) -- (m3) -- (t2);
      \draw [edge] (b2) -- (m4) -- (t2);

      \draw [mmedge] (t1) -- (b2);
      \draw [mmedge] (t2) -- (b1);
      \draw [mmedge] (t1) to [bend right=90] (b1);
      \draw [mmedge] (t2) to [bend left=90] (b2);

      \draw [mmedge] (m1) to [bend left=45] (m3);
      \draw [mmedge] (m2) to [bend left=45] (m4);
      \draw [mmedge] (m3) to [bend left=45] (m2);
      \draw [mmedge] (m4) to [bend left=45] (m1);
    \end{scope}
    \begin{scope}[shift={(6, 0)}, scale=1.5]
      \node at (0,-1.3)
      {$\complement{C_5} \join \complement{C_3}$};

      \node [vertex] (a5) at (-0.5,1) {};
      \node [vertex] (b5) at (-0.5,0.5) {};
      \node [vertex] (c5) at (-0.5,0) {};
      \node [vertex] (d5) at (-0.5,-0.5) {};
      \node [vertex] (e5) at (-0.5,-1) {};
      \draw [edge] (a5) -- (b5) -- (c5) -- (d5) -- (e5) to [bend left] (a5);

      \node [vertex] (a3) at (0.5,0.5) {};
      \node [vertex] (b3) at (0.5,0) {};
      \node [vertex] (c3) at (0.5,-0.5) {};

      \draw [edge] (a3) -- (a5);
      \draw [edge] (a3) -- (b5);
      \draw [edge] (a3) -- (c5);
      \draw [edge] (a3) -- (d5);
      \draw [edge] (a3) -- (e5);
      \draw [edge] (b3) -- (a5);
      \draw [edge] (b3) -- (b5);
      \draw [edge] (b3) -- (c5);
      \draw [edge] (b3) -- (d5);
      \draw [edge] (b3) -- (e5);
      \draw [edge] (c3) -- (a5);
      \draw [edge] (c3) -- (b5);
      \draw [edge] (c3) -- (c5);
      \draw [edge] (c3) -- (d5);
      \draw [edge] (c3) -- (e5);

      \draw [mmedge] (a3) -- (b3) -- (c3);
      \draw [mmedge] (c3) to [bend right] (a3);

      \draw [mmedge] (a5) to [bend right] (c5);
      \draw [mmedge] (b5) to [bend right] (d5);
      \draw [mmedge] (c5) to [bend right] (e5);

      \draw [mmedge] (a5) to [bend left] (d5);
      \draw [mmedge] (b5) to [bend left] (e5);
    \end{scope}
    \end{scope}  
  \end{tikzpicture}
  \caption{All 7 graphs of order~$8$ where each vertex has exactly $2$ metamours}
  \label{fig:graphs-8}
\end{figure}

\begin{figure}
  \centering
  \begin{tikzpicture}
    \begin{scope}[shift={(0, 0)}]
    \begin{scope}[shift={(0, 0)}]
      \node at (0,0) {$C_9$};

      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (130:1) {};
      \node [vertex] (c) at (170:1) {};
      \node [vertex] (d) at (210:1) {};
      \node [vertex] (e) at (250:1) {};
      \node [vertex] (f) at (290:1) {};
      \node [vertex] (g) at (330:1) {};
      \node [vertex] (h) at (370:1) {};
      \node [vertex] (i) at (410:1) {};

      \draw [edge] (0,0) circle (1);
      % \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- (a);
      
      \draw [mmedge] (a) to [bend left=30] (c);
      \draw [mmedge] (c) to [bend left=30] (e);
      \draw [mmedge] (e) to [bend left=30] (g);
      \draw [mmedge] (g) to [bend left=30] (i);
      \draw [mmedge] (i) to [bend left=30] (b);
      \draw [mmedge] (b) to [bend left=30] (d);
      \draw [mmedge] (d) to [bend left=30] (f);
      \draw [mmedge] (f) to [bend left=30] (h);
      \draw [mmedge] (h) to [bend left=30] (a);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
      \node at (1,-1) {$\complement{C_9}$};

      \draw [mmedge] (0,0) circle (1);
      
      \node [vertex] (a) at (90:1) {};
      \node [vertex] (b) at (130:1) {};
      \node [vertex] (c) at (170:1) {};
      \node [vertex] (d) at (210:1) {};
      \node [vertex] (e) at (250:1) {};
      \node [vertex] (f) at (290:1) {};
      \node [vertex] (g) at (330:1) {};
      \node [vertex] (h) at (370:1) {};
      \node [vertex] (i) at (410:1) {};

      \draw [edge] (a) -- (c) -- (e) -- (g) -- (i) -- (b) -- (d) -- (f) -- (h) -- (a);
      \draw [edge] (a) -- (d) -- (g) -- (a);
      \draw [edge] (b) -- (e) -- (h) -- (b);
      \draw [edge] (c) -- (f) -- (i) -- (c);
      \draw [edge] (a) -- (e) -- (i) -- (d) -- (h) -- (c) -- (g) -- (b) -- (f) -- (a);

      %\draw [mmedge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h) -- (i) -- (a);
    \end{scope}
    \begin{scope}[shift={(6, 0)}]
      \node at (1.25,-1.75) {$\complement{C_6} \join \complement{C_3}$};

      \draw [mmedge] (0,0) circle (0.6);
      \draw [mmedge] (0,0) circle (1.5);

      \node [vertex] (a) at (120:0.6) {};
      \node [vertex] (c) at (180:0.6) {};
      \node [vertex] (f) at (240:0.6) {};
      \node [vertex] (d) at (300:0.6) {};
      \node [vertex] (b) at (360:0.6) {};
      \node [vertex] (e) at (420:0.6) {};

      \draw [edge] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
      \draw [edge] (c) -- (e);
      \draw [edge] (b) -- (f);
      \draw [edge] (a) -- (d);

      % \draw [mmedge] (a) -- (c) -- (f) -- (d) -- (b) -- (e) -- (a);

      \node [vertex] (A) at (30:1.5) {};
      \node [vertex] (B) at (150:1.5) {};
      \node [vertex] (C) at (270:1.5) {};

      \draw [edge] (C) to [bend right=15] (d);
      \draw [edge] (C) to [bend left=15] (f);
      \draw [edge] (C) to [bend right] (b);
      \draw [edge] (C) to [bend left] (c);
      \draw [edge] (C) to [bend right=75] (e);
      \draw [edge] (C) to [bend left=75] (a);

      \draw [edge] (B) to [bend right=15] (c);
      \draw [edge] (B) to [bend left=15] (a);
      \draw [edge] (B) to [bend right] (f);
      \draw [edge] (B) to [bend left] (e);
      \draw [edge] (B) to [bend right=75] (d);
      \draw [edge] (B) to [bend left=75] (b);

      \draw [edge] (A) to [bend right=15] (e);
      \draw [edge] (A) to [bend left=15] (b);
      \draw [edge] (A) to [bend right] (a);
      \draw [edge] (A) to [bend left] (d);
      \draw [edge] (A) to [bend right=75] (c);
      \draw [edge] (A) to [bend left=75] (f);
    \end{scope}
    \end{scope}

    \begin{scope}[shift={(0.5, -3.5)}]
    \begin{scope}[shift={(0, 0)}]
      \node at (-1.5,-1) {$\complement{C_5} \join \complement{C_4}$};

      \node [vertex] (a5) at (0,1) {};
      \node [vertex] (b5) at (0,0.5) {};
      \node [vertex] (c5) at (0,0) {};
      \node [vertex] (d5) at (0,-0.5) {};
      \node [vertex] (e5) at (0,-1) {};
      \draw [edge] (a5) -- (b5) -- (c5) -- (d5) -- (e5) to [bend left=45] (a5);

      \node [vertex] (l1) at (-1.5,0.5) {};
      \node [vertex] (l2) at (-1.5,-0.5) {};
      \draw [edge] (l1) -- (l2);
      \node [vertex] (r1) at (1.5,0.5) {};
      \node [vertex] (r2) at (1.5,-0.5) {};
      \draw [edge] (r1) -- (r2);

      \draw [edge] (l1) -- (a5);
      \draw [edge] (l1) -- (b5);
      \draw [edge] (l1) -- (c5);
      \draw [edge] (l1) -- (d5);
      \draw [edge] (l1) -- (e5);
      \draw [edge] (r1) -- (a5);
      \draw [edge] (r1) -- (b5);
      \draw [edge] (r1) -- (c5);
      \draw [edge] (r1) -- (d5);
      \draw [edge] (r1) -- (e5);
      \draw [edge] (l2) -- (a5);
      \draw [edge] (l2) -- (b5);
      \draw [edge] (l2) -- (c5);
      \draw [edge] (l2) -- (d5);
      \draw [edge] (l2) -- (e5);
      \draw [edge] (r2) -- (a5);
      \draw [edge] (r2) -- (b5);
      \draw [edge] (r2) -- (c5);
      \draw [edge] (r2) -- (d5);
      \draw [edge] (r2) -- (e5);

      \draw [mmedge] (l1) to [bend left=75] (r1);
      \draw [mmedge] (l2) to [bend right=75] (r2);
      \draw [mmedge] (l1) to [out=45, in=180] (0,1.25) to [out=0, in=105] (r2);
      \draw [mmedge] (l2) to [out=-45, in=-180] (0,-1.25) to [out=-0, in=-105] (r1);

      \draw [mmedge] (a5) to [bend right=45] (c5);
      \draw [mmedge] (b5) to [bend right=45] (d5);
      \draw [mmedge] (c5) to [bend right=45] (e5);

      \draw [mmedge] (a5) to [bend left=45] (d5);
      \draw [mmedge] (b5) to [bend left=45] (e5);
    \end{scope}  
    \begin{scope}[shift={(5, 0)}]
      \node at (0,-1.5)
      {$K_{3,3,3} = K_{3,3} \join \complement{C_3} = \complement{C_3} \join \complement{C_3} \join \complement{C_3}$};

      \node [vertex] (a1) at (70:1) {};
      \node [vertex] (a2) at (90:1) {};
      \node [vertex] (a3) at (110:1) {};
      \node [vertex] (b1) at (190:1) {};
      \node [vertex] (b2) at (210:1) {};
      \node [vertex] (b3) at (230:1) {};
      \node [vertex] (c1) at (310:1) {};
      \node [vertex] (c2) at (330:1) {};
      \node [vertex] (c3) at (350:1) {};

      \draw [edge] (a1) -- (b1) -- (c1) -- (a1);
      \draw [edge] (a2) -- (b2) -- (c2) -- (a2);
      \draw [edge] (a3) -- (b3) -- (c3) -- (a3);

      \draw [edge] (a1) -- (b2) -- (c3) -- (a1);
      \draw [edge] (a2) -- (b3) -- (c1) -- (a2);
      \draw [edge] (a3) -- (b1) -- (c2) -- (a3);

      \draw [edge] (a1) -- (b3) -- (c2) -- (a1);
      \draw [edge] (a2) -- (b1) -- (c3) -- (a2);
      \draw [edge] (a3) -- (b2) -- (c1) -- (a3);

      \draw [mmedge] (a1) -- (a2) -- (a3);
      \draw [mmedge] (a3) to [bend left=90] (a1);
      \draw [mmedge] (b1) -- (b2) -- (b3);
      \draw [mmedge] (b3) to [bend left=90] (b1);
      \draw [mmedge] (c1) -- (c2) -- (c3);
      \draw [mmedge] (c3) to [bend left=90] (c1);
    \end{scope}  
    \end{scope}
  \end{tikzpicture}
  \caption{All 5 graphs of order~$9$ where each vertex has exactly $2$ metamours}
  \label{fig:graphs-9}
\end{figure}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "metamour-graphs"
%%% End:

